Consistent Pose Estimation of Unmanned Ground Vehicles through Terrain-Aided Multi-Sensor Fusion on Geometric Manifolds

Aiming to enhance the consistency and thus long-term accuracy of Extended Kalman Filters for terrestrial vehicle localization, this paper introduces the Manifold Error State Extended Kalman Filter (M-ESEKF). By representing the robot's pose in a space with reduced dimensionality, the approach ensures feasible estimates on generic smooth surfaces, without introducing artificial constraints or simplifications that may degrade a filter's performance. The accompanying measurement models are compatible with common loosely- and tightly-coupled sensor modalities and also implicitly account for the ground geometry. We extend the formulation by introducing a novel correction scheme that embeds additional domain knowledge into the sensor data, giving more accurate uncertainty approximations and further enhancing filter consistency. The proposed estimator is seamlessly integrated into a validated modular state estimation framework, demonstrating compatibility with existing implementations. Extensive Monte Carlo simulations across diverse scenarios and dynamic sensor configurations show that the M-ESEKF outperforms classical filter formulations in terms of consistency and stability. Moreover, it eliminates the need for scenario-specific parameter tuning, enabling its application in a variety of real-world settings.

==> tikz/manifold.tex <==
\begin{tikzpicture}[scale=.85]
	
	\clip (-3.3,-1.17) rectangle (6,6.9);

	\node (M) at (0,0) {};
	\begin{scope}[scale=.7, rotate around={0:(M)}, shift={(M)}]
		\node (M1) at (0,0) {};
		\node (M2) at (-4,6) {};
		\node (M3) at (1.5,0) {};
		\node (M4) at (-2.5,6) {};
		\node (M5) at (4.5,2.5) {};
		\node (M6) at (0.5,8.5) {};
		\node (M7) at (8.5,2) {};
		\node (M8) at (4.5,8) {};
		\draw  plot[smooth, tension=.7] coordinates {(0,0) (1.5,0) (4.5,2.5) (8.5,2) };
		\begin{scope}[scale=1, shift={(-2,3)}]
			\draw[very thin]  plot[smooth, tension=.7] coordinates {(0,0) (1.5,0) (4.5,2.5) (8.5,2)};
		\end{scope}
		\begin{scope}[scale=1, shift={(-4,6)}]
			\draw  plot[smooth, tension=.7] coordinates {(0,0) (1.5,0) (4.5,2.5) (8.5,2) };
		\end{scope}
		\draw (M2.center) edge (M1.center);
		\draw[very thin]  (M4.center) edge (M3.center);
		\draw[very thin]  (M6.center) edge (M5.center);
		\draw  (M8.center) edge (M7.center);
	\end{scope}
	
	\node[inner sep=.1] (T0) at (1.1,3.5) {};
	\begin{scope}[scale=1, rotate around={0:(T0)}, shift={(T0)}]
		
		\begin{scope}[scale=1.5]

			\node (T1) at (0.75,-1.2) {};
			\node (T2) at (-0.75,1.2) {};
			\node (T3) at (1.2,.9) {};
			\node (T4) at (-1.2,-.9) {};
			\node (T5) at  (1.95,-.3) {};
			\node (T6) at (.45,2.1) {};
			\node (T7) at  (-1.95,.3)  {};
			\node (T8) at (-.45,-2.1) {};
			
			\draw[dashed, fill=col_teal!25!white ] (T5.center) -- (T6.center) -- (T7.center) -- (T8.center) --cycle;
			\draw[dashed, very thin]  (T1.center) edge (T2.center);
			\draw[dashed, very thin]  (T3.center) edge (T4.center);
		\end{scope}
		
		\draw[thick, -latex]  (T0.center) -- (2.75,2.05);
		\draw[thick, -latex]  (T0.center) -- (-1.72, 2.75);
		
		\begin{scope}[scale=1]
			\node (R1) at (1.45,0.05) {};
			\node (R2) at (-0.95,1.25) {};
			\node (R3) at (-1.45,-0.05) {};
			\node (R4) at (0.9,-1.25) {};
			\node (R5) at (.95,0.4) {};
			\node (R6) at (-1.45,1.6) {};
			\node (R7) at (-1.95,.3) {};
			\node (R8) at (0.4,-.9) {};
			\node[inner sep =1.] (RS) at (.55,.725) {};
			\draw[fill=black!10!white, thick] (R5.center) -- (R6.center) -- (R7.center) -- (R8.center) --cycle;
			\draw[fill=black!20!white, thick] (R1.center) -- (R5.center) -- (R8.center) -- (R4.center) --cycle;
			\draw[fill=black!30!white, thick] (R7.center) -- (R8.center) -- (R4.center) -- (R3.center) --cycle;
			\draw[dashed] (R1.center) -- (R2.center) -- (R3.center) -- (R4.center) --cycle;
			\draw[dashed] (R2.center) -- (R3.center) -- (R7.center) -- (R6.center) --cycle;
		\end{scope}

		\draw[semithick, dashed]  (T0) -- (T3);
		\draw[semithick, dashed]  (T0) -- (T2);
		
		\begin{scope}[scale=1.5]
			\node (T1) at (0.75,-1.2) {};
			\node (T2) at (-0.75,1.2) {};
			\node (T3) at (1.2,.9) {};
			\node (T4) at (-1.2,-.9) {};
			\node (T5) at  (1.95,-.3) {};
			\node (T6) at (.45,2.1) {};
			\node (T7) at  (-1.95,.3)  {};
			\node (T8) at (-.45,-2.1) {};
			
			\draw[dashed, ] (T5.center) -- (T6.center) -- (T7.center) -- (T8.center) --cycle;
			\draw[dashed, very thin]  (T1.center) edge (T0.center);
			\draw[dashed, very thin]  (T0.center) edge (T4.center);
		\end{scope}
		
		\draw[fill=black]  (T0) ellipse (0.05 and 0.05);
			
		\begin{scope}[scale=1.2]
			\draw [-latex, very thin] (0,0)--(.5,1.3) {};
			\draw [-latex, very thin] (0,0)--(1.2,-.6) {};
			\draw [-latex, very thin] (0,0)  {}--(-.8,.56) {};
			\node at (0.75,1.2) {$y_R$};
			\node at (1.35,-.45) {$x_R$};
			\node at (-.75,0.3) {$z_R$};
		\end{scope}		
		
		\node at (1.4,.6) {$\idbf{}{v}{m}$};
		\node at (-.5,-1.25) {$\id{}{\omega}{m}$};
		\draw[-latex, thick] (T0) -- (1.75,.4);
		\draw[-latex, thick] plot[smooth, tension=.9] coordinates {(-1.4,-.4) (-.8,-1.) (.,-1.)};

		\draw [dashed, very thin] (0,0)--(2,-1.) {};
		\draw[-latex]  plot[smooth, tension=.9] coordinates {(1.7,1.25) (2,.1) (1.95,-.98)};
		\node at (2.3,-0.2) {$\id{}{\gamma}{R}$};
	\end{scope}
	
	\node (W0) at (-2.5,0.5) {};
	\begin{scope}[scale=1.5, rotate around={0:(W0)}, shift={(W0)}]
		\draw [-latex, very thin] (0,0)--(1,0);
		\draw [-latex, very thin] (0,0)--(0,1);
		\draw [-latex, very thin] (0,0) node (v2) {}--(0.4,-0.6);
		\node at (-0.3,0) {$(W)$};
		\node at (.2,-.6) {$x$};
		\node at (1,-.2) {$y$};
		\node at (-0.2,1) {$z$};
	\end{scope}
	
	\node (M) at (0,0) {};
	\begin{scope}[scale=.7, rotate around={0:(M)}, shift={(M)}]

		\node (M1) at (0,0) {};
		\node (M2) at (-4,6) {};
		\node (M3) at (1.5,0) {};
		\node (M4) at (-2.5,6) {};
		\node (M5) at (4.5,2.5) {};
		\node (M6) at (0.5,8.5) {};
		\node (M7) at (8.5,2) {};
		\node (M8) at (4.5,8) {};
		
		\draw[dashed]  plot[smooth, tension=.7, dotted] coordinates {(0,0) (1.5,0) (4.5,2.5) (8.5,2) };
		\begin{scope}[scale=1, shift={(-2,3)}]
			\draw[very thin,dotted]  plot[smooth, tension=.7] coordinates {(0,0) (1.5,0) (4.5,2.5) (8.5,2) };
		\end{scope}
		\begin{scope}[scale=1, shift={(-4,6)}]
			\draw [dashed]  plot[smooth, tension=.7, dotted] coordinates {(0,0) (1.5,0) (4.5,2.5) (8.5,2) };
		\end{scope}
		\draw (M2.center) edge (M1.center);
		\draw[very thin, dotted]  (M4.center) edge (M3.center);
		\draw[very thin, dotted]  (M6.center) edge (M5.center);
		\draw[very thin, dotted]  (M8.center) edge (M7.center);
		\node[] at (1.2,1.8) {$\TpM$};
	\end{scope}
	
	\draw[fill=col_orange!35!white]  plot[smooth cycle, tension=.7] coordinates {(1.5,-1) (4,-1)  (5.,-0.5) (5,0.5) (3.75,1.25)  (2.5,1) (2.7,.5)} ;
	\node (U0) at (4.5,0) {};
	\begin{scope}[scale=1, rotate around={0:(U0)}, shift={(U0)}]
		
		\begin{scope}[scale=2, shift={((0,0)}]
			\draw [-latex,very thin] (0,0)--(-.75,.5);
			\draw [-latex,very thin] (0,0)--(-0.5,-0.45);
			\node at (0.15,0) {$\U$};
			\node at (-.6,.5) {$v$};
			\node at (-.3,-.4) {$u$};
		\end{scope}
		\node (t) at (-1.5,.1) {};
		\node at (-1.35,-.25) {$\idbf{}{t}{R}$};
		
		\draw[fill=black]  (t) ellipse (0.05 and 0.05);
	\end{scope}
	
	\node[fill=black!10!white, inner sep = .2] at (.96,3.95) {$\idbf{}{p}{R}$};
	\node at (5,2) {$\M$};
	\node at (3.75,5.75) {$\idbf{}{B}{1}$};
	\node at (-0.15,6.25) {$\idbf{}{B}{2}$};
	\draw[-latex,  thick, color=orange]  plot[smooth, tension=.7] coordinates {(1.5,3.5) (2,3) (3.05,0.4)};
	\draw[latex-,  thick, color=orange]  plot[smooth, tension=.7] coordinates {(1.1,3.1) (2.1,0.6) (2.65,0.)};
	\node at (1.8,0.3) {\textcolor{orange}{$\sigma^{-1}$}};
	\node at (2.9,1.4) {\textcolor{orange}{$\sigma$}};
\end{tikzpicture}

==> tikz/measurements.tex <==
\begin{tikzpicture}[scale=1.2]
	
	\node[inner sep=.1] (W0) at (.7,1.8) {};
	\begin{scope}[scale=1, rotate around={0:(W0)}, shift={(W0)}]
		\draw [-latex, very thin] (0,0)--(.5,0);
		\draw [-latex, very thin] (0,0)--(0,.5);
		\node at (.2,-.3) {$(W)$};
	\end{scope}

	\node[inner sep=.1] (U0) at (1,1) {};
	\begin{scope}[scale=1, rotate around={0:(U0)}, shift={(U0)}]
		\draw [-latex, very thin] (0,0)--(1,-.5);
		\draw [-latex, very thin] (0,0)--(.9,.3);
		\node at (-0.,-.3) {$\U$};
		\node[inner sep=1.5] (t0) at (1,0) {};
		\node[inner sep=1.5]  (tm) at (1.83,-.085) {};
		\node[inner sep=1.5]  (t1) at (3,-.2) {};
		
		\draw[fill=black]  (t0) ellipse (0.05 and 0.05);
		\draw[fill=black]  (t1) ellipse (0.05 and 0.05);
		
		\node[] at (1,-.2) {$\idbf{}{t}{R,k}$};
		\node[] at (3.2,-.4) {$\idbf{}{t}{R,k} + \Delta \idbf{}{t}{R,k}$};
	\end{scope}
	
	\node[inner sep=.1] (R0) at (2,2.53) {}; 
	\begin{scope}[scale=1, rotate around={35:(R0)}, shift={(R0)}]
		
		\draw[thick, fill=black!10!white]  (-.5,0) rectangle (.5,.5);
		\draw[fill=black]  (R0) ellipse (0.05 and 0.05);
		\node[inner sep=.1] (S0) at (.5,1) {};
		\draw[fill=black]  (S0) ellipse (0.05 and 0.05);
		\draw[thick] (.5,.5) -- (S0);
		
		\draw[thick, -latex, color = teal!80!white] (R0) -- (1,0);
		\draw[-latex, color = teal!80!white]  plot[smooth, tension=.9] coordinates {(0.3,0.875) (0,.75) (0.5,0.6)  (1,.7) (0.65,0.85)};
		
		\node at (0,.25) {$\idbf{}{x}{k}$};
		\node[color = teal!80!white] at (1,.2) {$\idbf{}{v}{m,k}$};
		\node[color = teal!80!white] at (-.35,.9) {$\id{}{\omega}{m,k}$};
		\node[] (vm) at (1,0) {};
	\end{scope}
	
	\node[inner sep=.1] (R2) at (4,2.85) {}; 
	\begin{scope}[scale=1, rotate around={-13:(R2)}, shift={(R2)}]
		
		\draw[fill=black!15!white]  (.45,0) rectangle (.55,.5);
		\draw[fill=black!5!white]  (-.55,0) rectangle (.45,.5);
		\draw[dashed]  (-.45,0) rectangle (-.55,.5);
		\draw[fill=black, color = black]  (R2) ellipse (0.05 and 0.05);
		\node[inner sep=.1] (S0) at (.45,1) {};
		\draw[fill=black]  (S0) ellipse (0.05 and 0.05);
		\draw (.45,.5) -- (S0);
		
		\node at (0,.25) {$\idbf{}{x}{k+1}$};
	\end{scope}
	
	\node[inner sep=.1] (R3) at (5.8,2.5) {}; 
	\begin{scope}[scale=1, rotate around={5:(R3)}, shift={(R3)}]
		
		\draw[dashed, color=col_sage!60!black]  (.45,0) rectangle (.55,.5);
		\draw[dashed, color=col_sage!60!black]  (-.55,0) rectangle (.45,.5);
		\node[dashed, color=col_sage!60!black] (S0) at (.45,1) {};
		\draw[color=col_sage!60!black, fill =col_sage!60!black]  (S0) ellipse (0.05 and 0.05);
		\draw[dashed, color=col_sage!60!black] (.45,.5) -- (S0);
		\draw[color=col_sage!60!black, fill=col_sage!60!black]  (R3) ellipse (0.05 and 0.05);
		\draw[, -latex] (R3.center) -- (S0.center);
	\end{scope}
	
	\node[inner sep=.1] (A0) at (2,4.5) {};
	\begin{scope}[scale=1, rotate around={45:(A0)}, shift={(A0)}]
		\draw[fill=col_teal!50!black, color= col_teal!50!black]  (0,0) node (v1) {}  ellipse (0.05 and 0.05);
		\draw[draw=col_teal!50!black] (-.125,-.125) rectangle ++(0.25,0.25);
		\node[rotate=0, color = col_teal!50!black] at (-.4,0) {$A$};
		\begin{scope}[rotate around={-40:(A0)}]
			\draw[dotted, color=col_sage!60!black, ] (4.27,0) arc (0:-50:4.27);
		\end{scope}
	\end{scope}
	
	\draw[]  plot[smooth, tension=.7] coordinates {(1,2) (1.4,2.1) (3,2.95) (5.5,2.5) (6.55,2.75)};
	
	\node at (4.7,2.4) {$\M$};
	\draw[dashdotted, very thin]  (R0.center) -- (t0);
	\draw[dotted,]  (vm.center) -- (tm.center);
	\draw[dashdotted, very thin]  (R2) -- (t1.center);
	\node at (1.8,1.7) {$\sigma$};
	\node at (4.35,1.7) {$\sigma^{-1}$};
	
	\node[color=orange] at (2.45,1.25) {$\idbfdot{}{t}{R_k}$};
	\draw[dotted,] (t0) -- (t1);
	\draw[thick, -latex,color=orange]  (t0.center) -- (tm.center);
	\node[color=col_sage!60!black] at (5.65,3.5) {$\idbf{}{z}{p}, \idbf{}{z}{q}$};
	\node (v2) at (6.25,4.5) {};
	\draw[latex-latex, dashed, color=col_sage!60!black, ]  (v1.center) -- (v2.center);
	\node[color=col_sage!60!black, ] at (4,4.25) {$\id{}{z}{d}$};
	\node at (1.6,3.7) {$S$};
	\node at (5.57,2.75) {$\idbf{}{r}{RS}$};
\end{tikzpicture}

==> tikz/proj_distance.tex <==
\usetikzlibrary{patterns}
\begin{tikzpicture}[scale=.53]
	\clip  (-3.6,-3) rectangle (10.25,7.);

	\node (M) at (0,0) {};
	\begin{scope}[scale=.7, rotate around={0:(M)}, shift={(M)}]
		
		\node (M1) at (0,0) {};
		\node (M2) at (-4,6) {};
		\node (M3) at (1.5,0) {};
		\node (M4) at (-2.5,6) {};
		\node (M5) at (4.5,2.5) {};
		\node (M6) at (0.5,8.5) {};
		\node (M7) at (8.5,2) {};
		\node (M8) at (4.5,8) {};
		\node (M9) at (12,3) {};
		\node (M10) at (8,9) {};
		
		\draw  plot[smooth, tension=.7] coordinates {(0,0) (1.5,0) (4.5,2.5) (8.5,2) (12,3)};
		\begin{scope}[scale=1, shift={(-2,3)}]
			\draw[very thin]  plot[smooth, tension=.7] coordinates {(0,0) (1.5,0) (4.5,2.5) (8.5,2) (12,3)};
		\end{scope}
		\begin{scope}[scale=1, shift={(-4,6)}]
			\draw  plot[smooth, tension=.7] coordinates {(0,0) (1.5,0) (4.5,2.5) (8.5,2) (12,3)};
		\end{scope}
		\draw (M2.center) edge (M1.center);
		\draw[very thin]  (M4.center) edge (M3.center);
		\draw[very thin]  (M6.center) edge (M5.center);
		\draw[very thin]  (M8.center) edge (M7.center);
		\draw  (M10.center) edge (M9.center);
	\end{scope}
	
	
	\node (W0) at (-3.5,1.5) {};
	\begin{scope}[scale=1.5, rotate around={0:(W0)}, shift={(W0)}]
		\draw [-latex, very thin] (0,0)--(1,0);
		\draw [-latex, very thin] (0,0)--(0,1);
		\draw [-latex, very thin] (0,0) node (v2) {}--(0.4,-0.6);
		\node at (.5,.35) {$(W)$};
		\node at (.1,-.6) {$x$};
		\node at (1,-.25) {$y$};
		\node at (0.2,1) {$z$};
	\end{scope}
	
	\node (U0) at (-2,-.75) {};
	\begin{scope}[scale=1, rotate around={0:(U0)}, shift={(U0)}]
		
		\begin{scope}[scale=2, shift={((0,0)}]
			\draw [-latex,very thin] (0,0)--(1,0);
			\draw [-latex,very thin] (0,0)--(0.6,-0.9);
			\node at (-.2,0) {$\U$};
			\node at (.8,.2) {$v$};
			\node at (.2,-.8) {$u$};
		\end{scope}
		
		\draw[thick,color=orange] plot[smooth, tension=.7] coordinates {(4.3,-.06) (3.9,-.6) (3.5,-1) (3.3,-1.65)};
		\draw[thick,color=orange]  plot[smooth, tension=.7] coordinates {(3.9,-.03) (3.6,-.5) (3.1,-1) (3.0,-1.59)};
		
		
		\node (t0) at (3.75,-.85) {};
		\begin{scope}[scale=1, rotate around={0:(t0)}, shift={(t0)}]
			\node (t1) at  (1.55,.1) {};
			\node (t2) at (-1.55,-.1) {};	
			\node (t3) at  (-.3,.8) {};
			\node (t4) at (.3,-.8) {};
			
			\node (t11) at  (1.53,-.09) {};
			\node (t22) at (-1.53,.09) {};	
			\node (t33) at  (.25,.82) {};
			\node (t44) at (-.25,-.82) {};
			
			\draw[dashed, color=col_sage!60!black] (t1.center) -- (t2.center);
			\draw[dashed, color=col_sage!60!black]  (t3.center) -- (t4.center);
			\draw[pattern=dots, pattern color=col_sage!60!black, draw=col_sage!60!black ]  plot[smooth cycle, tension=1] coordinates {(t11) (t33) (t22) (t44)};
			\draw[fill=black]  (0,0) node (v3) {} ellipse (0.05 and 0.05);
		\end{scope}
		
		\draw[pattern=dots, pattern color = orange, draw=none] plot[smooth, tension=.7] coordinates {(3.9,-.03) (3.6,-.5) (3.1,-1) (3.0,-1.5) (3.3,-1.6) (3.5,-1) (3.9,-.6) (4.3,-.08)};
		
	\end{scope}

	\node[inner sep=1] (A0) at (7,5) {};
	\begin{scope}[scale=1, rotate around={0:(A0)}, shift={(A0)}]
		\begin{scope}[ rotate around={45:(A0)}]
			\draw[fill= col_teal!50!black, color = col_teal!50!black]  (0,0) ellipse (0.05 and 0.05);
			\draw[draw= col_teal!50!black] (-.125,-.125) node (v1) {} rectangle ++(0.25,0.25) node (v4) {};
			\node[rotate=0] at (.2,.6) {\textcolor{col_teal!50!black}{$A'$}};
		\end{scope}
		
		\draw[dashed] (5.5,0) arc(0:20:5.5cm and 5.5cm);
		\draw[dashed] (5.5,0) arc(0:-200:5.5cm and 5.5cm);
		\draw[dashed] (5.5,0) arc(0:-180:5.5cm and 1.75cm);
		\draw[dashed] (5.5,0) arc(0:180:5.5cm and 1.75cm);
		\draw[dashed] (1,0) arc(0:-205:1cm and 5.5cm);
		\draw[dashed] (1,0) arc(0:25:1cm and 5.5cm);
	\end{scope}
	
	\node[inner sep=1] (A1) at (9,5.7) {};
	\begin{scope}[scale=1, rotate around={0:(A1)}, shift={(A1)}, color = col_teal!50!black]
		\begin{scope}[ rotate around={45:(A1)}]
			\draw[fill= col_teal!50!black, color = col_teal!50!black]  (0,0) ellipse (0.05 and 0.05);
			\draw[draw = col_teal!50!black] (-.125,-.125) node (v1) {} rectangle ++(0.25,0.25) node (v4) {};
			\node[rotate=0] at (.2,.6) {\textcolor{col_teal!50!black}{$A$}};
		\end{scope}
	\end{scope}
	
	\draw[thick,color = orange]  plot[smooth, tension=.7] coordinates {(1.8,3.31) (1.7,3.65) (2,4.25) (2,4.5) };
	\draw[thick,color = orange]  plot[smooth, tension=.7] coordinates {(1.7,4.5) (1.7,4.3) (1.4,3.6) (1.5,3.17) };

	\draw[pattern=dots, pattern color=col_sage!60!black, draw =col_sage!60!black]  plot[smooth cycle, tension=.8] coordinates {(3.3,3.74) (2.,4.5) (.65,4) (0.2,2.56) (2,3.4)};
	\node (e1) at (3.3,3.75) {};
	\node (e2) at (0.2,2.555) {};
	\node (e3) at (1.45,4.485) {};
	\node (e4) at (2.05,3.41) {};
	
	\draw[dashdotted, color=col_sage!60!black]  (e1.center) edge (t1.center);
	\draw[dashdotted, color=col_sage!60!black]  (e2.center) edge (t2.center);
	\draw[dashdotted, color=col_sage!60!black]  (e3.center) edge (t3.center);
	\draw[dashdotted, color=col_sage!60!black]  (e4.center) edge (t4.center);
	
	\draw[pattern=dots, pattern color = orange, draw=none]  plot[smooth cycle, tension=.5] coordinates {(1.7,4.5) (1.7,4.3) (1.4,3.6) (1.5,3.25) (1.8,3.32) (1.7,3.65) (2,4.25) (2,4.49) };
	
	\draw[thick, dashed, orange] (1.2,-2.5) arc(-0:52:-5.8cm and 3cm);
	\draw[thick, dashed, orange] (1.2,-2.5) arc(-0:-15:-5.8cm and 3cm);
	\node[inner sep=1] (tA) at (7.35,-2.5){};
	\begin{scope}[ rotate around={45:(tA)}, shift={(tA)}]
		\draw[fill=col_teal!50!black, color = col_teal!50!black]  (0,0) ellipse (0.05 and 0.05);
		\draw[draw=col_teal!50!black] (-.125,-.125) node (v1) {} rectangle ++(0.25,0.25) node (v4) {};
		\node[rotate=0] at (.5,-.2) {\textcolor{col_teal!50!black}{$\idbf{}{t}{A}'$}};
	\end{scope}
	
	\node at (-2.3,4.6) {$\M$};
	\node[inner sep=1] (AM) at (7.35,2.5) {};
	\draw[fill=col_teal!50!black, color = col_teal!50!black]  (AM) ellipse (0.05 and 0.05);
	\node (dm) at (9.5,3.45) {};
	\draw[latex-latex] (A0) -- (dm.center);
	\node[rotate=-24] at (8.7,4.2) {$\id{}{z}{d}$};
	\draw[-latex] (A0.center) -- (A1.center);
	\draw[-latex , color = col_teal!50!black] (A0.center) -- (AM.center);
	\node[rotate=17] at (8.65,5.15) {$\idbf{}{r}{RS}$};
	\draw[dashdotted, color = col_teal!50!black] (AM) -- (tA);
	\node (dtm) at (2.7,-0.5) {};
	\draw[latex-latex, color = orange] (tA) -- (dtm.center);
	\node[rotate=-20] at (5,-1.2) {\textcolor{orange}{$\id{}{z}{d\U}$}};
	\node at (3.7,-1.6) {\textcolor{col_sage!60!black}{$\idbf{}{P}{t}$}};
	\node[color=orange] at (0.3,-2.7) {$\left\{\idbf{}{t}{m}\right\}$};
	\node at (-.2,4) {\textcolor{col_sage!60!black}{$\left\{\idbf{}{p}{R}\right\}$}};
	\node[color=orange] at (2.4,4.9) {$\left\{\idbf{}{p}{m}\right\}$};
	\draw[-latex]  plot[smooth, tension=.9] coordinates {(3.8,-2.5) (2.9,-2.3) (1.85,-1.75)};
	\node at (4.3,-2.5) {$\idbf{}{t}{R}$};
\end{tikzpicture}

==> tikz/proj_distance_cov.tex <==
\begin{tikzpicture}[scale=.7]
	\clip  (-1.9,-.2) rectangle (8.1,4.25);
	\node[inner sep=.1] (W0) at (-1,1.3) {};
	\begin{scope}[scale=1, rotate around={0:(W0)}, shift={(W0)}]
		\draw [-latex, very thin] (0,0)--(1,0);
		\draw [-latex, very thin] (0,0)--(0,1);
		\node at (-0.45,.2) {$(W)$};
	\end{scope}
	
	\node[inner sep=.1] (U0) at (-.5,.5) {};
	\begin{scope}[scale=1, rotate around={0:(U0)}, shift={(U0)}]
		\draw [-latex, very thin] (0,0)--(1,-.5);
		\draw [-latex, very thin] (0,0)--(.9,.3);
		\node at (-0.2,.2) {$\U$};
		\node[inner sep=1.5] (t0) at (2.5,.04) {};	
	\end{scope}
	
	\node[inner sep=.1] (R0) at (2,2.53) {}; 
	\begin{scope}[scale=1, rotate around={36:(R0)}, shift={(R0)}]
		
		\draw[fill=black!10!white]  (-.5,0) rectangle (.5,.5);
		
		\node[inner sep=.1] (S0) at (.5,1) {};
		\draw[fill=black]  (S0) ellipse (0.05 and 0.05);
		\draw[fill=black]  (R0) ellipse (0.05 and 0.05);
		\draw[] (.5,.5) -- (S0);
		\node at (-.1,.25) {$\idbf{}{x}{}$};
		
		\node (dPR) at (-.9,0) {};
	\end{scope}
	
	\node[inner sep=1] (A0) at (3.9,3.95) {};
	\begin{scope}[scale=1, rotate around={0:(A0)}, shift={(A0)}, color = col_teal!50!black]
		\begin{scope}[ rotate around={45:(A0)}]
			\draw[fill=col_teal!50!black]  (0,0) ellipse (0.05 and 0.05);
			\draw[draw=col_teal!50!black] (-.125,-.125) node (v1) {} rectangle ++(0.25,0.25) node (v4) {};
			\node[rotate=0] at (-.4,.0) {$A$};
		\end{scope}
	\end{scope}
	
	\node[inner sep=1] (A1) at (4.65,3.) {};
	\begin{scope}[scale=1, rotate around={0:(A1)}, shift={(A1)},color = col_teal!50!black]
		\clip  (-4,-1.7) rectangle (1.8,2);
		\begin{scope}[ rotate around={45:(A1)}]
			\draw[fill=col_teal!50!black]  (0,0) node (v2) {} ellipse (0.05 and 0.05);
			\draw[draw=col_teal!50!black] (-.125,-.125) node (v1) {} rectangle ++(0.25,0.25) node (v4) {};
		\end{scope}
		\draw[dashed]  (A1) ellipse (2.68 and 2.68);
		\draw[dotted]  (A1) ellipse (3.68 and 3.68);
		\draw[dotted]  (A1) ellipse (1.68 and 1.68);
		\node[rotate=0] at (.4,.0) {$A'$};
	\end{scope}
	
	\node[inner sep=1] (tA) at (4.6,.55) {};
	\begin{scope}[scale=1, rotate around={0:(tA)}, shift={(tA)}, col_teal!50!black]
		\begin{scope}[ rotate around={45:(tA)}]
			\draw[fill=col_teal!50!black, color = col_teal!50!black]  (0,0) node (v3) {}  ellipse (0.05 and 0.05);
	
		\end{scope}
		\node[rotate=0] at (.4,.0) {$\idbf{}{t}{A}'$};
	\end{scope}
	
	\node[col_teal!50!black] (AM) at (4.55,2.77) {};
	\draw[color=col_teal!50!black, fill=col_teal!50!black] (AM) {}  ellipse (0.05 and 0.05);
	
	\draw[]  plot[smooth, tension=.7] coordinates {(-0.5,1.75) (0.5,1.5) (3,3) (5.5,2.5) (6.55,2.75)};
	
	\draw[dashed, very thin]  (tA) ellipse (2.6 and 0.5);
	\draw[dotted]  (tA) ellipse (3.34 and 0.7);
	\draw[dotted]  (tA) ellipse (1.86 and 0.3);
	\node (dmU) at (1.28,0.54) {};
	\draw[dashdotted, very thin]  (dPR.center) -- (dmU.center);
	\draw[dashdotted, very thin]  (R0.center) -- (t0.center);
	\draw[latex-latex, color = orange]  (t0.center) -- (dmU.center);
	\draw [dashed, very thin] (t0.center) -- (tA.center);
	
	\node[inner sep=1]  at (6.5,2.4) {$\M$};
	\node (dP) at (1.05,2.29) {};
	\draw[latex-]  (A0) -- (A1);
	\draw[dashed, very thin, color = col_sage!60!black]  (A1.center) -- (R0);
	\draw[-latex, thick,col_sage!60!black]  (R0) -- (dP.center);
	\draw[dashed, very thin, col_sage!60!black]  (dP.center) -- (dPR.center);
	\draw[-latex, thick, color = teal!60!white]  (R0.center) -- (dPR.center);
	
	\node at (4.7,3.6) {$\idbf{}{r}{RS}$};	
	\node[color = col_sage!60!black] at (.7,4) {$\id{}{R}{d}$};
	\node[color=orange] at (.75,.5) {$\id{}{R}{d\U}$};
	\node[col_sage!60!black] at (0.7,2.4) {$\idbf{}{p}{d}$};
	\node[color = teal!80!white] at (.65,1.95) {$\idbf{}{p}{dT}$};
	
	
	\draw[dashdotted, very thin, col_teal!50!black]  (AM.center) -- (v3.center);
	\draw[dashdotted, very thin, col_teal!50!black]  (AM.center) -- (A1.center);
	
	\node (Rd1) at (1.12,4) {};
	\node (Rd2) at (2.07,3.73) {};
	
	\draw[dashed, very thin, color = col_sage!60!black]  (v2) -- (Rd1.center);
	\draw[latex-latex,color = col_sage!60!black]  (Rd2.center) -- (Rd1.center);
	\node at (1.5,3.5) {$S$};
	\draw[fill=black]  (R0) ellipse (0.05 and 0.05);
	
\end{tikzpicture}

==> tikz/proj_position.tex <==
\begin{tikzpicture}[scale=.65]
	
	\clip  (-4.2,-1.8) rectangle (6.7,6.8);
	
	\node (M) at (0,0) {};
	\begin{scope}[scale=.7, rotate around={0:(M)}, shift={(M)}]
		
		\node (M1) at (0,0) {};
		\node (M2) at (-4,6) {};
		\node (M3) at (1.5,0) {};
		\node (M4) at (-2.5,6) {};
		\node (M5) at (4.5,2.5) {};
		\node (M6) at (0.5,8.5) {};
		\node (M7) at (8.5,2) {};
		\node (M8) at (4.5,8) {};
		
		\draw  plot[smooth, tension=.7] coordinates {(0,0) (1.5,0) (4.5,2.5) (8.5,2)};
		\begin{scope}[scale=1, shift={(-2,3)}]
			\draw[very thin]  plot[smooth, tension=.7] coordinates {(0,0) (1.5,0) (4.5,2.5) (8.5,2)};
		\end{scope}
		\begin{scope}[scale=1, shift={(-4,6)}]
			\draw  plot[smooth, tension=.7] coordinates {(0,0) (1.5,0) (4.5,2.5) (8.5,2)};
		\end{scope}
		\draw (M2.center) edge (M1.center);
		\draw[very thin]  (M4.center) edge (M3.center);
		\draw[very thin]  (M6.center) edge (M5.center);
		\draw[]  (M8.center) edge (M7.center);
	\end{scope}

	\node[inner sep=.1] (T0) at (1.1,3.5) {}; 
	\begin{scope}[scale=1, rotate around={0:(T0)}, shift={(T0)}]
		
		\begin{scope}[scale=1.5]

			\node (T1) at (0.75,-1.2) {};
			\node (T2) at (-0.75,1.2) {};
			\node (T3) at (1.2,.9) {};
			\node (T4) at (-1.2,-.9) {};
			\node (T5) at  (1.95,-.3) {};
			\node (T6) at (.45,2.1) {};
			\node (T7) at  (-1.95,.3)  {};
			\node (T8) at (-.45,-2.1) {};
			
			\draw[dashed, fill=col_teal!25!white] (T5.center) -- (T6.center) -- (T7.center) -- (T8.center) --cycle;
		\end{scope}
		
		\node (S0) at (0,0) {};
		\begin{scope}[scale=1, rotate around={0:(S0)}, shift={(S0)}]	

			\node (e1) at  (1.17,-.15) {};
			\node (e2) at (-1.17,.15) {};	
			\node (e3) at  (.3,1.4) {};
			\node (e4) at (-.3,-1.4) {};
			
			\node (e11) at  (1.145,-.3) {};
			\node (e22) at (-1.145,.3) {};	
			\node (e33) at  (.35,1.39) {};
			\node (e44) at (-.35,-1.39) {};
			
			
			\draw[dashed,color=orange] (e1.center) -- (e2.center);
			\draw[dashed, color=orange]  (e3.center) -- (e4.center);
			\draw[ color = orange, thick]  plot[smooth cycle, tension=1] coordinates {(e11) (e33) (e22) (e44)};
			\draw[-latex,orange, thick] (S0.center) -- (e1.center);
			\draw[-latex,orange, thick] (S0.center) -- (e3.center);
			
			\node (s1) at  (1.2,0) {};
			\node (s2) at (-1.2,0) {};	
			\node (s3) at  (0,2) {};
			\node (s4) at (0,-2) {};
			\node (s5) at  (-.1,.3) {};
			\node (s6) at (.1,-.3) {};
			
			\node (s11) at  (1.2,0) {};
			\node (s22) at (-1.2,0) {};	
			\node (s33) at  (0,2) {};
			\node (s44) at (0,-2) {};
			
			\node (s55) at  (.11,1.725) {};
			\node (s66) at (-.11,-1.725) {};
			\node (s77) at  (-.2,1) {};
			\node (s88) at (.2,-1) {};
			
			\node (s99) at (1.19,.04) {};
			\node (s101) at (-1.19,-.04) {};
			\node (s111) at (-.2,.3) {};
			\node (s121) at (.2,-.3) {};
			
			\draw[thick] (.235,0) arc(-0:90:.235cm and 2cm);
			\draw[dashed] (.235,0) arc(0:137:.235cm and 2cm);
			\draw[thick] (.235,0) arc(-0:-44.5:.235cm and 2cm);
			\draw[dashed, very thin] (-.235,0) arc(0:43:-.235cm and 2cm);
			\draw[dashed, very thin] (-.235,0) arc(0:-135.5:-.235cm and 2cm);
			
			\draw[thick] (1.2,0) arc(-0:180:1.2cm and 2cm);
			\draw[thick] (1.2,0) arc(-0:-4.5:1.2cm and 2cm);
			\draw[dashed, very thin] (1.2,0) arc(0:-195:1.2cm and 2cm);
			
			\draw[dashed, very thin] (1.2,0) arc(-0:182:1.2cm and .5cm);
			\draw[thick] (1.2,0) arc(0:-197:1.2cm and .5cm);
			
			
			\draw[fill=black]  (0,0) node (v1) {} ellipse (0.075 and 0.075);
			
		\end{scope}
	\end{scope}
	

	\node (W0) at (-3,.5) {};
	\begin{scope}[scale=1.5, rotate around={0:(W0)}, shift={(W0)}]
		\draw [-latex, very thin] (0,0)--(1,0);
		\draw [-latex, very thin] (0,0)--(0,1);
		\draw [-latex, very thin] (0,0) node (v2) {}--(0.4,-0.6);
		\node at (-0.35,0) {$(W)$};
		\node at (.2,-.6) {$x$};
		\node at (1,-.2) {$y$};
		\node at (-0.2,1) {$z$};
	\end{scope}
	

	\node (M) at (0,0) {};
	\begin{scope}[scale=.7, rotate around={0:(M)}, shift={(M)}]

		\node (M1) at (0,0) {};
		\node (M2) at (-4,6) {};
		\node (M3) at (1.5,0) {};
		\node (M4) at (-2.5,6) {};
		\node (M5) at (4.5,2.5) {};
		\node (M6) at (0.5,8.5) {};
		\node (M7) at (8.5,2) {};
		\node (M8) at (4.5,8) {};
		

		\draw[dashed]  plot[smooth, tension=.7, dotted] coordinates {(0,0) (1.5,0) (4.5,2.5) (8.5,2)};
		\begin{scope}[scale=1, shift={(-2,3)}]
			\draw[very thin,dotted]  plot[smooth, tension=.7] coordinates {(0,0) (1.5,0) (4.5,2.5) (8.5,2)};
		\end{scope}
		\begin{scope}[scale=1, shift={(-4,6)}]
			\draw [dashed]  plot[smooth, tension=.7, dotted] coordinates {(0,0) (1.5,0) (4.5,2.5) (8.5,2)};
		\end{scope}
		\draw (M2.center) edge (M1.center);
		\draw[very thin, dotted]  (M4.center) edge (M3.center);
		\draw[very thin, dotted]  (M6.center) edge (M5.center);
		\draw[very thin, dotted]  (M8.center) edge (M7.center);
	\end{scope}
	

	\node (U0) at (0,-.25) {};
	\begin{scope}[scale=1, rotate around={0:(U0)}, shift={(U0)}]
		
		\begin{scope}[scale=2, shift={((3,-.)}]
			\draw [-latex,very thin] (0,0)--(-.9,.3);
			\draw [-latex,very thin] (0,0)--(-.5,-0.7);
			\node at (.2,0) {$\U$};
			\node at (-.7,0.4) {$v$};
			\node at (-.2,-.6) {$u$};
		\end{scope}
		
		\node (t0) at (3.1,-.5) {};
		\begin{scope}[scale=1, rotate around={-17:(t0)}, shift={(t0)}]
			
			\node (t1) at  (1.17,.1) {};
			\node (t2) at (-1.17,-.1) {};	
			\node (t3) at  (.3,.8) {};
			\node (t4) at (-.3,-.8) {};
			
			\node (t11) at  (1.13,-.2) {};
			\node (t22) at (-1.13,.2) {};	
			\node (t33) at  (.35,.8) {};
			\node (t44) at (-.35,-.8) {};
			
			\draw[dashed,color=orange] (t1.center) -- (t2.center);
			\draw[dashed, color=orange]  (t3.center) -- (t4.center);
			\draw[ color = orange, thick]  plot[smooth cycle, tension=1] coordinates {(t11) (t33) (t22) (t44)};
			\draw[color=orange,dashdotdotted, very thin]  (e1.center) edge (t1.center);	
			\draw[color=orange,dashdotdotted, very thin]  (e2.center) edge (t2.center);	
			\draw[color=orange,dashdotdotted, very thin]  (e3.center) edge (t3.center);
			\draw[color=orange,dashdotdotted, very thin]  (e4.center) edge (t4.center);
			
			
			\draw[-latex,orange, thick] (t0.center) -- (t1.center);
			\draw[-latex,orange, thick] (t0.center) -- (t3.center);
			\draw[fill=black]  (0,0) ellipse (0.075 and 0.075);
		\end{scope}
		
		\node at (4.5,-.1) {\textcolor{orange}{$\idbf{}{P}{t}$}};
		\node at (3.3,-.85) {$\idbf{}{z}{t}$};
		
	\end{scope}
	
	\node[inner sep=.1] (R0) at (-2.,5) {}; 
	\begin{scope}[scale=1, rotate around={45:(R0)}, shift={(R0)}]
		
		\draw[dashed, fill=black!10!white]  (-.5,0) rectangle (.5,.5);
		\draw[]  (R0) ellipse (0.075 and 0.075);
		\node[inner sep=.1] (RS0) at (.5,1) {};
		\draw[fill=black]  (RS0) ellipse (0.075 and 0.075);
		\draw[dashed] (.5,.5) -- (RS0);
		
		\draw[-latex]  (R0) edge (RS0);
		
		\node at (1.4,.2) {$\idbf{}{r}{S,m}, \idbf{}{P}{m}$};
		\node at (-.2,1) {$\idbf{}{r}{RS}$};
	\end{scope}
	
	\node at (6.25,1.8) {$\M$};
	\node at (2,5.5) {$\idbf{}{P}{\M}$};
	\node[color = orange] at (.85,4.3) {$\idbf{}{r}{1}$};
	\node[color = orange] at (2.7,3.4) {$\idbf{}{r}{2}$};
	\node at (-.8,3.5) {$\idbf{}{z}{p,\M}$};
	\draw[-latex]  plot[smooth, tension=.9] coordinates {(-0.5,3.3) (0.25,3) (1.,3.4)};
	\draw[dashdotted] (R0.center) -- (S0.center) ;
	\draw[dashdotted] (S0.center) -- (t0.center) ;
	\node[] at (.7,1.15) {$\TpM$};
\end{tikzpicture}
